Temporal parallelisation of continuous-time maximum-a-posteriori trajectory estimation

This paper proposes a parallel-in-time method for computing continuous-time maximum-a-posteriori (MAP) trajectory estimates of the states of partially observed stochastic differential equations (SDEs), with the goal of improving computational speed on parallel architectures. The MAP estimation problem is reformulated as a continuous-time optimal control problem based on the Onsager-Machlup functional. This reformulation enables the use of a previously proposed parallel-in-time solution for optimal control problems, which we adapt to the current problem. The structure of the resulting optimal control problem admits a parallel solution based on parallel associative scan algorithms. In the linear Gaussian special case, it yields a parallel Kalman-Bucy filter and a parallel continuous-time Rauch-Tung-Striebel smoother. These linear computational methods are further extended to nonlinear continuous-time state-space models through Taylor expansions. We also present the corresponding parallel two-filter smoother. The graphics processing unit (GPU) experiments on linear and nonlinear models demonstrate that the proposed framework achieves a significant speedup in computations while maintaining the accuracy of sequential algorithms.

==> figures/linear_runtime.tex <==


\begin{center}
 \begin{tikzpicture}
\begin{axis}[
width=8cm,    
height=9cm, 
legend pos=north west, 
    xmin=50, xmax=190000,
    ymin=0.001, ymax=13000,
    xmode=log, 
    ymode=log, 
    xlabel={$T$},
    ylabel={Runtime ($s$)},
    grid=both
]
\addplot[color=black, mark=square,mark size=3pt ] table [x index=0, y index=2, col sep=comma, header=false] {files/data.csv};
\addlegendentry{Sequential RTS smoother}
\addplot[color=black, mark=diamond,mark size=4pt] table [x index=0, y index=4, col sep=comma, header=false] {files/data.csv};
\addlegendentry{Sequential TF smoother}
\addplot[color=black, mark=o,mark size=3pt] table [x index=0, y index=1, col sep=comma, header=false] {files/data.csv};
\addlegendentry{Parallel RTS smoother}
\addplot[color=black, mark=triangle,mark size=4pt] table [x index=0, y index=3, col sep=comma, header=false] {files/data.csv};
\addlegendentry{Parallel TF smoother}




\end{axis}
\end{tikzpicture}
\end{center}

==> figures/nonlinear_runtime.tex <==


\begin{center}
 \begin{tikzpicture}
\begin{axis}[
width=8cm,    
height=9cm, 
legend pos=north west, 
    xmin=50, xmax=190000,
    ymin=0.001, ymax=13000,
    xmode=log, 
    ymode=log, 
    xlabel={$T$},
    ylabel={Runtime ($s$)},
    grid=both
]
\addplot[color=black, mark=square,mark size=3pt ] table [x index=0, y index=1, col sep=comma, header=false] {files/data2.csv};
\addlegendentry{Sequential RTS smoother}
\addplot[color=black, mark=o,mark size=3pt] table [x index=0, y index=2, col sep=comma, header=false] {files/data2.csv};
\addlegendentry{Parallel RTS smoother}

\end{axis}
\end{tikzpicture}
\end{center}
